Globally Governed Session Semantics

This paper proposes a bisimulation theory based on multiparty session types where a choreography specification governs the behaviour of session typed processes and their observer. The bisimulation is defined with the observer cooperating with the observed process in order to form complete global session scenarios and usable for proving correctness of optimisations for globally coordinating threads and processes. The induced bisimulation is strictly more fine-grained than the standard session bisimulation. The difference between the governed and standard bisimulations only appears when more than two interleaved multiparty sessions exist. This distinct feature enables to reason real scenarios in the large-scale distributed system where multiple choreographic sessions need to be interleaved. The compositionality of the governed bisimilarity is proved through the soundness and completeness with respect to the governed reduction-based congruence. Finally, its usage is demonstrated by a thread transformation governed under multiple sessions in a real usecase in the large-scale cyberinfrustracture.

==> tikz/OOI.tex <==
\usetikzlibrary{positioning,calc}
\tikzset{
  role/.style={rounded corners,draw,text width=3.2em,minimum height=1em,text height=1em,text centered},
  action/.style={midway,yshift=5pt,text=black} % Style for 'action' above arrows
}
\begin{center}
\begin{tikzpicture}
%	\draw[very thin, dashed] (-6,0) -- (5,0)
%				 (0, -2) -- (0, 2);


  \node (uc1-instrument) [role] {\scriptsize $\textsf{Instrument}$};
  \node (uc1-agent) [role,right=1em of uc1-instrument] {\scriptsize $\textsf{Agent}$};
  \node (uc1-user) [role,right=1em of uc1-agent] {\scriptsize $\textsf{User}$};

  \draw[dash pattern= on 8pt off 4pt]
    (uc1-instrument.south) -- ($(uc1-instrument.south)+(0,-3)$);
  \draw[dash pattern= on 8pt off 4pt]
    (uc1-agent.south) -- ($(uc1-agent.south)+(0,-3)$);
  \draw[dash pattern= on 8pt off 4pt]
    (uc1-user.south) -- ($(uc1-user.south)+(0,-3)$);

  \draw[->, very thick, violet]
    ($(uc1-instrument)+(0,-1)$) -- ($(uc1-agent)+(0,-1)$)
    node [action] {\scriptsize $\actout{s_2}{\instrument}{\agentone}{rd}$};
  \draw[->, very thick, blue]
    ($(uc1-agent)+(0,-1.5)$) -- ($(uc1-user)+(0,-1.5)$)
    node [action] {\scriptsize $\actout{s_1}{\agentone}{\user}{pd1}$};
  \draw[<-, very thick, violet]
    ($(uc1-instrument)+(0,-2)$) -- ($(uc1-agent)+(0,-2)$)
    node [action] {\scriptsize $\actout{s_2}{\agentone}{\instrument}{ack}$};
  \draw[->, very thick, blue]
    ($(uc1-instrument)+(0,-2.5)$) -- ($(uc1-user)+(0,-2.5)$)
    node [action] {\scriptsize $\actout{s_1}{\instrument}{\user}{pd2}$};
  \node [below=3 of uc1-agent] {\footnotesize $\textsf{Usecase 1}$};

%%%%%%%%%%%%%%%%%%%

  \node (uc2-instrument) [role,right=2em of uc1-user] {\scriptsize $\textsf{Instrument}$};
  \node (uc2-agent1) [role,right=1em of uc2-instrument] {\scriptsize $\textsf{Agent}_1$};
  \node (uc2-agent2) [role,right=1em of uc2-agent1] {\scriptsize $\textsf{Agent}_2$};
  \node (uc2-user)  [role,right=1em of uc2-agent2] {\scriptsize $\textsf{User}$};

  \draw[dash pattern= on 8pt off 4pt]
    (uc2-instrument.south) -- ($(uc2-instrument.south)+(0,-3.4)$);
  \draw[dash pattern= on 8pt off 4pt]
    (uc2-agent1.south) -- ($(uc2-agent1.south)+(0,-3.4)$);
  \draw[dash pattern= on 8pt off 4pt]
    (uc2-agent2.south) -- ($(uc2-agent2.south)+(0,-3.4)$);
  \draw[dash pattern= on 8pt off 4pt]
    (uc2-user.south) -- ($(uc2-user.south)+(0,-3.4)$);

  \draw[->, very thick, violet]
    ($(uc2-instrument)+(0,-1)$) -- ($(uc2-agent1)+(0,-1)$)
    node [action] {\scriptsize $\actout{s_2}{\instrument}{\agentone}{rd}$};
  \draw[->, very thick, blue]
    ($(uc2-agent1)+(0,-1.5)$) -- ($(uc2-user)+(0,-1.5)$)
    node [action] {\scriptsize $\actout{s_1}{\agentone}{\user}{pd1}$};
  \draw[<-, very thick, violet]
    ($(uc2-instrument)+(0,-2)$) -- ($(uc2-agent1)+(0,-2)$)
    node [action] {\scriptsize $\actout{s_2}{\agentone}{\instrument}{ack}$};
  \draw[->, very thick, violet]
    ($(uc2-instrument)+(0,-2.5)$) -- ($(uc2-agent2)+(0,-2.5)$)
    node [action] {\scriptsize $\actout{s_2}{\instrument}{\agenttwo}{rd}$};
  \draw[->, very thick, blue]
    ($(uc2-agent2)+(0,-3)$) -- ($(uc2-user)+(0,-3)$)
    node [action] {\scriptsize $\actout{s_1}{\agenttwo}{\user}{pd2}$};
  \draw[<-, very thick, violet]
    ($(uc2-instrument)+(0,-3.2)$) -- ($(uc2-agent2)+(0,-3.2)$)
    node [action] {\scriptsize $\actout{s_2}{\agenttwo}{\instrument}{ack}$};

  \path (uc2-agent1) -- (uc2-agent2) node [midway] (uc2-agent12) {};
  \node [below=3.5 of uc2-agent12] {\footnotesize $\textsf{Usecase 2}$};

\end{tikzpicture}
\end{center}

\vspace{3mm}

\begin{center}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%

  \node (uc3-instrument) [role] {\scriptsize $\textsf{Instrument}$};
  \node (uc3-agent1) [role,right=1em of uc3-instrument] {\scriptsize $\textsf{Agent}_1$};
  \node (uc3-agent2) [role,right=1em of uc3-agent1] {\scriptsize $\textsf{Agent}_2$};
  \node (uc3-user)  [role,right=1em of uc3-agent2] {\scriptsize $\textsf{User}$};

  \draw[dash pattern= on 8pt off 4pt]
    (uc3-instrument.south) -- ($(uc3-instrument.south)+(0,-3.4)$);
  \draw[dash pattern= on 8pt off 4pt]
    (uc3-agent1.south) -- ($(uc3-agent1.south)+(0,-3.4)$);
  \draw[dash pattern= on 8pt off 4pt]
    (uc3-agent2.south) -- ($(uc3-agent2.south)+(0,-3.4)$);
  \draw[dash pattern= on 8pt off 4pt]
    (uc3-user.south) -- ($(uc3-user.south)+(0,-3.4)$);


  \draw[->, very thick, violet]
    ($(uc3-instrument)+(0,-0.7)$) -- ($(uc3-agent1)+(0,-0.7)$)
    node [action] {\scriptsize $\actout{s_2}{\instrument}{\agentone}{rd}$};
  \draw[->, very thick, violet]
    ($(uc3-instrument)+(0,-1.2)$) -- ($(uc3-agent2)+(0,-1.2)$)
    node [action] {\scriptsize $\actout{s_2}{\instrument}{\agenttwo}{rd}$};
  \draw[->, very thick, blue]
    ($(uc3-agent1)+(0,-1.7)$) -- ($(uc3-user)+(0,-1.7)$)
    node [action] {\scriptsize $\actout{s_1}{\agentone}{\user}{pd1}$};
  \draw[->, very thick, blue]
    ($(uc3-agent2)+(0,-2.2)$) -- ($(uc3-user)+(0,-2.2)$)
    node [action] {\scriptsize $\actout{s_1}{\agenttwo}{\user}{pd2}$};
  \draw[<-, very thick, violet]
    ($(uc3-instrument)+(0,-2.7)$) -- ($(uc3-agent1)+(0,-2.7)$)
    node [action] {\scriptsize $\actout{s_2}{\agentone}{\instrument}{ack}$};	
  \draw[<-, very thick, violet]
    ($(uc3-instrument)+(0,-3.2)$) -- ($(uc3-agent2)+(0,-3.2)$)
    node [action] {\scriptsize $\actout{s_2}{\agenttwo}{\instrument}{ack}$};

  \path (uc3-agent1) -- (uc3-agent2) node [midway] (uc3-agent12) {};
  \node [below=3.5 of uc3-agent12] {\footnotesize $\textsf{Usecase 3}$};

%	\draw[rounded corners] (-0.6, 1.8) rectangle (0.8, 1.2);
%	\draw[rounded corners] (1, 1.8) rectangle (2.2, 1.2);
%	\draw[rounded corners] (2.4, 1.8) rectangle (3.6, 1.2);
%	\draw[rounded corners] (4.2, 1.8) rectangle (5.4, 1.2);
\end{tikzpicture}
\end{center}


==> tikz/client_server.tex <==
\begin{tikzpicture}[scale=1.1]
%	\draw[very thin, dashed] (-6,0) -- (5,0)
%			(0, -2) -- (0, 2);

	\draw[rounded corners] (-5.8, 1.8) rectangle (-4.6, 1.2);
	\draw[rounded corners] (-4.4, 1.8) rectangle (-1.8, 1.2);
%	\draw[rounded corners] (-4.4, 1.8) rectangle (-3.2, 1.2);
%	\draw[rounded corners] (-3, 1.8) rectangle (-1.8, 1.2);
	\draw[rounded corners] (-1.2, 1.8) rectangle (0, 1.2);

	\draw[dash pattern= on 8pt off 4pt] (-5.2, 1.2) -- (-5.2, -1);
	\draw[dash pattern= on 8pt off 4pt] (-3.8, 1.2) -- (-3.8, -1);
	\draw[dash pattern= on 8pt off 4pt] (-2.4, 1.2) -- (-2.4, -1);
	\draw[dash pattern= on 8pt off 4pt] (-0.6, 1.2) -- (-0.6, -1);

	\node at (-5.2, 1.5) {\scriptsize $\textsf{Server}_1$};
%	\node at (-3.8, 1.5) {\scriptsize $\textsf{Thread}_2$};
	\node at (-3.1, 1.5) {\scriptsize $\textsf{Server}_2$};
%	\node at (-2.4, 1.5) {\scriptsize $\textsf{Thread}_3$};
	\node at (-0.6, 1.5) {\scriptsize $\textsf{Client}_3$};

	\draw[<-, very thick, blue] (-0.6, 0.7) -- (-5.2, 0.7);
	\draw[->, very thick, violet] (-5.2, 0.1) -- (-2.4, 0.1);
	\draw[<-, very thick, blue] (-0.6, -0.5) -- (-3.8, -0.5);

	\node at (-1.5, 0.9) {\scriptsize $\actout{s_1}{1}{3}{v}$};
	\node at (-3.1, 0.3) {\scriptsize $\actout{s_2}{1}{2}{w}$};
	\node at (-1.5, -0.3) {\scriptsize $\actout{s_1}{2}{3}{v}$};

%%%%%%%%%%%
	\draw[rounded corners] (1, 1.8) rectangle (2.2, 1.2);
	\draw[rounded corners] (2.4, 1.8) rectangle (3.6, 1.2);
	\draw[rounded corners] (4.2, 1.8) rectangle (5.4, 1.2);

	\draw[dash pattern= on 8pt off 4pt] (1.6, 1.2) -- (1.6, -1);
	\draw[dash pattern= on 8pt off 4pt] (3, 1.2) -- (3, -1);
	\draw[dash pattern= on 8pt off 4pt] (4.8, 1.2) -- (4.8, -1);

	\node at (1.6, 1.5) {\scriptsize $\textsf{Server}_1$};
	\node at (3, 1.5) {\scriptsize $\textsf{Server}_2$};
	\node at (4.8, 1.5) {\scriptsize $\textsf{Client}_3$};

	\draw[<-, very thick, blue] (4.8, 0.7) -- (1.6, 0.7);
	\draw[->, very thick, violet] (1.6, 0.1) -- (3, 0.1);
	\draw[<-, very thick, blue] (4.8, -0.5) -- (3, -0.5);

	\node at (3.9, 0.9) {\scriptsize $\actout{s_1}{1}{3}{v}$};
	\node at (2.3, 0.3) {\scriptsize $\actout{s_2}{1}{2}{w}$};
	\node at (3.9, -0.3) {\scriptsize $\actout{s_1}{2}{3}{v}$};

\end{tikzpicture}


